LIMIT: Language Identification, Misidentification, and Translation using Hierarchical Models in 350+ Languages

Knowing the language of an input text/audio is a necessary first step for using almost every NLP tool such as taggers, parsers, or translation systems. Language identification is a well-studied problem, sometimes even considered solved; in reality, due to lack of data and computational challenges, current systems cannot accurately identify most of the world's 7000 languages. To tackle this bottleneck, we first compile a corpus, MCS-350, of 50K multilingual and parallel children's stories in 350+ languages. MCS-350 can serve as a benchmark for language identification of short texts and for 1400+ new translation directions in low-resource Indian and African languages. Second, we propose a novel misprediction-resolution hierarchical model, LIMIt, for language identification that reduces error by 55% (from 0.71 to 0.32) on our compiled children's stories dataset and by 40% (from 0.23 to 0.14) on the FLORES-200 benchmark. Our method can expand language identification coverage into low-resource languages by relying solely on systemic misprediction patterns, bypassing the need to retrain large models from scratch.

==> images/hiermodel.tex <==
\begin{tikzpicture}
[
    level 1/.style = {black, level distance = 2cm},
    level 1/.style = {black, sibling distance = 2.5cm},
    level 2/.style = {blue, level distance = 2cm},
    level 2/.style = {blue, sibling distance = 1.5cm},
    level 3/.style = {black, sibling distance = 0.5cm},
    level 3/.style = {black, level distance = 1.5cm},
    edge from parent path =  {(\tikzparentnode\tikzparentanchor) .. controls +(0,-1) and +(0,1) .. (\tikzchildnode\tikzchildanchor)}
]
 
\node {Multilingual Root Model}
    child {
        node {Gujarati}
         child {
            node {\textsc{guj-kfr-bhilori} Unit}
            child {
                node {Gujarati}
            }
            child {
                node {Kutchi}
            }
            child {
                node {Bhilori}
            }
        }
    } 
    child [black] {
        node {Amharic}
        child {
            node[name=amh_tir_slv,right=1cm] {\textsc{amh-tir-slv} Unit}
             child [black] {
                 node {Amharic}
             }
            child [black] {
                 node {Tigrinya}
            }
            child [black] {
                 node {Silt'e}
            }
        } 
    }
    child [black] {
        node[name=tir_node] {Tigrinya}
    };
\draw (tir_node) edge (amh_tir_slv);
\end{tikzpicture}
